Prezta: Provable Remote Execution of Zero-Trust Authorization using SNARKs

Modernizing the security of operational technology systems that control critical infrastructure has become a pressing challenge. Because edge devices have limited capabilities, modernization has relied on application gateways that interface with identity management systems and enforce access policies. These gateways are powerful enough to perform complex authorization decisions and support zero-trust architectures, but they create major deployment and management burdens: they must be collocated with remote, distributed edge devices, kept up to date with security patches, and managed with minimal downtime. We propose Provable Remote Execution of Zero-Trust Authorization (Prezta), an architecture that eliminates these gateways by evaluating policies within a zero-knowledge virtual machine (zkVM) running on the client. The zkVM produces a succinct proof of authorization that edge devices can verify efficiently, extending the zero-trust security envelope to the edge. Policies and identity management schemes can evolve without updating edge devices. To demonstrate the feasibility of Prezta, we implement a prototype built using the RISC Zero zkVM that supports XACML 3.0 policies and JWT identity claims. While zkVMs introduce substantial proof overhead, we mitigate this overhead by compiling policies to Rust code and precompiling regular expressions. Combined with optimized signature verification and JWT parsing, these measures reduce prover time by more than an order of magnitude. Our compiler correctly implements 83\% of the XACML 3.0 conformance suite, with proof generation completing in tens of seconds on a desktop. Verification, by contrast, takes only tens of milliseconds, which is fast enough for resource-constrained edge devices.

==> Figs/end2end/usenix/stacked_bar.tex <==
\pgfplotstableread[col sep=space]{%
case user_cycle paging_cycle padding_cycle prove_time
1 79393 43083 8596 14.226501
2 79053 43688 8331 14.252393
3 79053 43688 8331 14.289346
4 79053 43688 8331 13.698311
5 79053 43688 8331 13.657587
6 79053 43688 8331 13.751787
7 79053 43688 8331 13.703555
8 79053 43688 8331 13.594720
9 79370 43379 8323 14.098429
10 79370 43714 7988 14.273019
11 79818 43327 7927 14.235100
12 79432 43727 7913 14.262778
13 80284 43005 7783 14.135335
14 80140 43327 7605 14.228974
15 80189 43327 7556 14.163237
16 79258 44345 7469 14.185100
17 79260 44345 7467 13.982002
18 79260 44345 7467 14.075064
19 79261 44345 7466 14.041776
20 79645 44023 7404 14.115392
21 80081 43714 7277 13.982894
22 79926 43971 7175 13.648322
23 80000 43971 7101 13.715621
24 79697 44371 7004 14.201950
25 79698 44371 7003 14.142738
26 80993 43083 6996 14.086111
27 79877 44293 6902 13.708671
28 80787 43405 6880 14.224248
29 79904 44293 6875 14.127097
30 79915 44293 6864 14.089396
31 80007 44293 6772 13.630924
32 81274 43070 6728 14.157615
33 81344 43083 6645 14.120037
34 79812 44641 6619 14.132570
35 81068 43405 6599 14.074981
36 80183 44293 6596 14.153395
37 79856 44641 6575 14.099935
38 80277 44293 6502 14.098873
39 79904 44680 6488 14.127670
40 81267 43405 6400 14.140693
41 81643 43083 6346 13.846412
42 80460 44293 6319 14.136501
43 81672 43083 6317 14.164278
44 81689 43083 6300 14.297865
45 80143 44641 6288 14.121245
46 80179 44641 6252 14.417166
47 79908 44989 6175 14.130196
48 81911 43083 6078 14.089535
49 81975 43083 6014 14.077789
50 81991 43083 5998 14.484672
51 80177 44963 5932 13.465722
52 80675 44615 5782 14.183764
53 81300 44023 5749 14.076949
54 79429 45994 5649 14.212927
55 80108 45337 5627 14.214877
56 80452 45093 5527 14.126834
57 80775 44771 5526 14.218624
58 80666 45659 4747 14.153198
59 81563 45015 4494 14.203904
60 81563 45015 4494 14.189322
61 80945 45711 4416 13.657837
62 81383 45389 4300 13.666837
63 82160 44667 4245 14.035559
64 82308 44667 135169 28.416060
65 82133 45337 134674 28.522275
66 80600 47503 134041 28.532595
67 82783 45337 134024 28.483180
68 82164 46046 133934 27.434694
69 83668 44667 133809 28.442463
70 80607 47825 133712 28.432951
71 82758 46007 133379 27.649694
72 83219 45646 133279 27.264681
73 82191 46677 133276 27.269981
74 81022 47994 133128 28.397971
75 82737 46329 133078 27.609176
76 82858 46290 132996 27.319078
77 83329 45981 132834 27.589916
78 81014 48303 132827 28.538853
79 81014 48303 132827 28.457863
80 81015 48303 132826 28.422525
81 81021 48316 132807 28.418661
82 82997 46342 132805 27.286666
83 83326 46033 132785 27.186702
84 82854 46625 132665 27.394486
85 81016 48638 132490 28.506156
86 81016 48638 132490 28.321600
87 81016 48638 132490 28.521681
88 81016 48638 132490 28.558833
89 81016 48638 132490 28.414530
90 81016 48638 132490 28.637435
91 81016 48638 132490 28.263539
92 81016 48638 132490 28.157124
93 81016 48638 132490 28.483899
94 81016 48638 132490 28.335665
95 81016 48638 132490 28.417502
96 81016 48638 132490 28.330013
97 81016 48638 132490 28.536980
98 81016 48638 132490 28.569414
99 81016 48638 132490 28.620131
100 81016 48638 132490 28.591687
101 81916 47851 132377 28.436122
102 81928 48160 132056 27.477523
103 81928 48160 132056 27.597291
104 81930 48160 132054 27.347859
105 81951 48147 132046 27.589790
106 82557 47594 131993 28.565040
107 82141 48290 131713 28.381729
108 82916 47594 131634 28.488109
109 82860 47659 131625 28.284788
110 83242 47555 131347 28.526804
111 82476 48521 131147 28.424614
112 83093 47942 131109 28.453319
113 81954 49204 130986 28.523774
114 81976 49204 130964 28.395493
115 81976 49204 130964 28.469188
116 81977 49204 130963 28.541153
117 81977 49204 130963 28.387913
118 83527 47659 130958 28.459112
119 83292 47942 130910 28.537367
120 82070 49526 130548 28.386103
121 83757 47955 130432 28.562864
122 83915 47955 130274 28.624448
123 83743 48277 130124 28.564184
124 83743 48277 130124 28.374499
125 83743 48277 130124 28.321791
126 84813 47272 130059 28.616485
127 83852 48277 130015 28.652731
128 83861 48277 130006 28.443296
129 83861 48277 130006 28.464818
130 83282 48934 129928 28.454123
131 83282 48934 129928 28.405481
132 83959 48277 129908 28.455586
133 83397 48895 129852 27.600300
134 83397 48895 129852 27.269900
135 83417 48895 129832 27.524121
136 83417 48895 129832 27.337991
137 83417 48895 129832 27.511263
138 83417 48895 129832 27.550012
139 83417 48895 129832 27.520711
140 83417 48895 129832 27.962353
141 82310 50017 129817 27.425429
142 84822 47604 129718 27.377903
143 85160 47272 129712 28.470512
144 84161 48277 129706 28.605928
145 84161 48277 129706 28.509077
146 84210 48264 129670 28.440552
147 84160 48316 129668 27.705486
148 84165 48316 129663 27.552149
149 84207 48277 129660 28.391379
150 84207 48277 129660 28.309249
151 84207 48277 129660 28.438435
152 84207 48277 129660 28.520312
153 84207 48277 129660 28.610133
154 84207 48277 129660 28.419217
155 84207 48277 129660 28.534173
156 84207 48277 129660 28.516613
157 84207 48277 129660 28.514323
158 84207 48277 129660 28.504927
159 84207 48277 129660 28.535139
160 84207 48277 129660 28.677313
161 84207 48277 129660 28.472012
162 84207 48277 129660 28.510809
163 84207 48277 129660 28.461937
164 84207 48277 129660 28.572604
165 84207 48277 129660 28.673762
166 83394 49230 129520 27.445847
167 83394 49230 129520 27.389596
168 83396 49230 129518 27.398706
169 83396 49230 129518 27.464111
170 81736 50905 129503 27.250178
171 81740 50905 129499 27.442494
172 83419 49230 129495 27.572357
173 83419 49230 129495 27.371966
174 83419 49230 129495 27.532405
175 83419 49230 129495 27.594361
176 83419 49230 129495 27.709471
177 83419 49230 129495 27.238220
178 83419 49230 129495 27.420021
179 84414 48264 129466 28.546730
180 83456 49243 129445 27.450311
181 83062 49718 129364 28.444628
182 83064 49718 129362 28.390890
183 83065 49718 129361 28.493616
184 83585 49344 129215 28.382747
185 83586 49344 129214 28.537543
186 83586 49344 129214 28.472542
187 83587 49344 129213 28.410251
188 83587 49344 129213 28.290637
189 83588 49344 129212 28.560645
190 83589 49344 129211 28.579218
191 83589 49344 129211 28.500622
192 83589 49344 129211 28.121856
193 82330 50609 129205 28.294045
194 82613 50339 129192 27.862197
195 83610 49344 129190 28.319041
196 84732 48303 129109 28.505784
197 84388 48651 129105 28.372589
198 83063 50040 129041 28.456844
199 83063 50040 129041 28.671347
200 83065 50040 129039 28.560917
201 83065 50040 129039 28.542558
202 83065 50040 129039 28.320477
203 83066 50040 129038 28.454539
204 84268 49012 128864 27.545221
205 86952 46329 128863 27.458841
206 86956 46329 128859 27.570345
207 82073 51279 128792 28.468253
208 82312 51100 128732 28.361800
209 83053 50362 128729 28.455228
210 84141 49282 128721 27.474195
211 81771 51653 128720 28.265087
212 82329 51100 128715 28.266490
213 84149 49295 128700 27.525214
214 84149 49295 128700 27.374281
215 84969 48651 128524 28.471805
216 86423 47269 128452 28.244666
217 84129 49591 128424 27.417609
218 85071 48651 128422 28.534755
219 84133 49591 128420 27.448584
220 84134 49591 128419 27.477579
221 84134 49591 128419 27.410246
222 84134 49591 128419 27.481285
223 84134 49591 128419 27.401276
224 84134 49591 128419 27.530566
225 84137 49591 128416 27.915557
226 84137 49591 128416 27.433297
227 84138 49591 128415 27.519462
228 84138 49591 128415 27.413565
229 84139 49591 128414 27.444074
230 82326 51409 128409 28.518498
231 82331 51409 128404 28.377239
232 82325 51422 128397 28.432693
233 82330 51422 128392 28.471620
234 82332 51422 128390 28.442604
235 82334 51422 128388 28.372248
236 84141 49617 128386 27.417389
237 84141 49617 128386 27.412846
238 84256 49617 128271 27.123963
239 84258 49656 128230 27.662435
240 84266 49656 128222 27.638914
241 84275 49656 128213 27.551201
242 86750 47269 128125 27.617136
243 85376 48651 128117 28.545577
244 84128 49913 128103 27.495987
245 84386 49656 128102 27.280477
246 84129 49913 128102 27.418206
247 84129 49913 128102 27.449904
248 84387 49656 128101 27.371664
249 87464 46625 128055 27.419013
250 84124 50248 127772 27.461658
251 84124 50248 127772 27.448719
252 84124 50248 127772 27.384021
253 85402 49409 127333 28.268069
254 85552 49295 127297 28.403348
255 84566 50300 127278 27.422308
256 84145 50957 127042 27.620875
257 87336 47913 126895 27.267247
258 85974 49295 126875 28.629595
259 88358 47373 126413 27.582637
260 88572 47269 126303 27.439914
261 89326 46625 126193 27.961924
262 88735 47373 126036 27.554943
263 88739 47695 125710 27.398359
264 90025 46625 125494 27.587641
265 89292 47695 125157 27.852950
266 89198 48596 124350 28.282954
267 86423 51780 123941 28.491150
268 88539 49757 123848 28.382036
269 91738 46625 123781 27.431812
270 91148 47373 123623 27.661360
271 90014 48596 123534 27.615934
272 91152 48017 122975 27.518268
273 91694 48596 121854 27.641678
274 86721 53816 121607 28.269228
275 86727 54486 120931 28.490556
276 86728 54486 120930 28.443778
277 86730 54486 120928 28.513863
278 86731 54486 120927 28.386095
279 86732 54486 120926 28.445032
280 86733 54486 120925 28.446424
281 86734 54486 120924 28.320547
282 86734 54486 120924 28.457013
283 86734 54486 120924 28.501560
284 89558 53029 119557 27.271437
285 91890 51715 118539 27.516964
286 91901 52824 117419 28.447029
287 92012 52824 117308 27.324570
288 90584 54356 117204 28.366798
289 91873 53146 117125 28.454053
290 93325 52772 116047 27.585605
291 93361 53107 115676 27.672346
292 93682 53416 115046 27.634769
293 92841 54717 114586 28.369476
294 96075 51689 114380 27.469221
295 96015 52089 114040 27.376962
296 96016 52089 114039 27.513503
297 93494 54782 113868 27.416255
298 96275 52346 113523 27.447439
299 96037 52824 113283 27.609631
300 90958 60028 111158 28.328502
301 92106 60028 110010 28.456622
302 99984 53146 109014 28.358388
303 99921 53468 108755 28.383154
304 97562 56756 107826 28.492232
305 97962 57400 106782 28.669906
306 98316 58054 105774 27.505945
307 103654 55221 103269 28.450169
308 103165 56961 102018 27.376591
309 104784 56174 101186 27.537217
310 104783 56200 101161 27.508138
311 104965 57179 100000 27.622453
312 105161 57049 99934 27.270981
313 110644 57205 94295 27.289815
314 111207 56935 94002 27.584412
315 110643 57527 93974 27.445029
316 111067 57810 93267 27.485310
317 109831 59358 92955 28.594524
318 119354 56639 86151 27.759951
319 121396 55543 85205 28.488866
320 129601 57205 75338 27.478498
321 129602 57205 75337 27.665242
322 130169 56935 75040 27.475181
323 130029 57810 74305 27.334922
324 153493 66780 41871 28.421114
}\datatable

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=0.03cm,
    width=\linewidth,
    height=0.4\linewidth,
    ymin=0,
    ymax=307386.8800,
    xmin=0.5,
    xmax=324.5000,
    enlarge x limits=0.01,
    xtick=\empty,
    tick align=outside,
    ymajorgrids,
    grid style={dashed, gray!30},
    xlabel={Policy \# (sorted by total cycles before padding)},
    ylabel={Cycles},
    xlabel style={font=\large},
    ylabel style={color=red!70!black, font=\large},
    yticklabel style={color=red!70!black},
    scale only axis,
    axis y line*=right,
    axis x line*=bottom,
    legend style={
        draw=none,
        fill=none,
        % font=\small,
        cells={anchor=west},
        at={(0.01,0.9)},
        anchor=north west,
    },
]
\addplot+[draw=none, fill=blue!55] table[x=case, y=user_cycle] {\datatable};
\addlegendentry{User Cycles}
\addplot+[draw=none, fill=green!55!black] table[x=case, y=paging_cycle] {\datatable};
\addlegendentry{Page Cycles}
\addplot+[draw=none, fill=orange!70] table[x=case, y=padding_cycle] {\datatable};
\addlegendentry{Padding Cycles}
\addlegendimage{line legend, no markers, draw=blue, line width=1pt, solid, dash pattern=on 1pt off 0pt}
\addlegendentry{Prover time}
\end{axis}

\begin{axis}[
    width=\linewidth,
    height=0.4\linewidth,
    ymin=0.0000,
    ymax=30.9815,
    xmin=0.5,
    xmax=324.5000,
    enlarge x limits=0.01,
    xtick=\empty,
    yticklabel style={color=blue},
    xlabel style={font=\large},
    ylabel style={color=blue, font=\large},
    axis y line*=left,
    axis x line=none,
    ylabel={Prover time (s)},
    scale only axis,
]
\addplot[
    mark=none,
    sharp plot,
    line width=1pt,
    color=blue,
    solid,
] table[x=case, y=prove_time] {\datatable};
\end{axis}
\end{tikzpicture}


==> Figs/end2end/usenix_no_rsa/stacked_bar.tex <==
\pgfplotstableread[col sep=space]{%
case user_cycle paging_cycle padding_cycle prove_time
1 10916 24252 30368 6.984994
2 10916 24252 30368 7.094632
3 10916 24252 30368 7.198773
4 10919 24252 30365 7.101082
5 10919 24252 30365 7.067654
6 10919 24252 30365 7.038812
7 10919 24252 30365 7.023549
8 11669 23969 29898 7.063897
9 11499 24343 29694 7.052475
10 11500 24343 29693 6.974207
11 11671 24291 29574 7.020628
12 11683 24291 29562 6.947373
13 11677 24574 29285 7.094242
14 11721 24574 29241 7.042925
15 11744 24574 29218 7.029993
16 11792 24574 29170 7.054214
17 11866 24574 29096 6.989031
18 11874 24574 29088 6.972555
19 11206 25309 29021 7.052700
20 12008 24574 28954 7.073929
21 12044 24574 28918 7.078366
22 11781 24935 28820 6.918929
23 11461 25309 28766 7.067458
24 11171 25631 28734 7.040060
25 11235 25670 28631 7.126206
26 11682 25257 28597 7.047789
27 11239 25722 28575 6.993731
28 12049 24935 28552 7.122519
29 12358 24626 28552 7.070825
30 11770 25257 28509 7.130680
31 12143 24935 28458 7.036679
32 11211 25966 28359 7.079863
33 11211 25966 28359 7.003405
34 11212 25966 28358 6.896630
35 11214 25966 28356 7.029246
36 12326 24935 28275 7.103038
37 12006 25257 28273 7.101554
38 12054 25257 28225 7.118469
39 11767 25566 28203 6.994863
40 12148 25257 28131 7.056753
41 11258 26301 27977 7.085649
42 12045 25644 27847 7.045496
43 12127 25670 27739 7.073772
44 13335 24613 27588 7.106534
45 13335 24613 27588 7.091601
46 12667 25322 27547 7.132200
47 12310 25953 27273 7.022622
48 12948 25322 27266 7.102804
49 12852 25670 27014 7.029724
50 13143 25644 26749 7.110190
51 13132 25657 26747 7.075229
52 13150 25644 26742 7.249960
53 12815 26005 26716 7.068848
54 13906 24935 26695 7.109214
55 12541 26623 26372 6.995053
56 13506 25670 26360 7.099734
57 13535 25670 26331 7.064453
58 13552 25670 26314 7.099415
59 13253 26005 26278 7.041586
60 14582 24935 26019 7.106213
61 13203 26314 26019 7.051293
62 13994 25657 25885 7.060242
63 14144 25657 25735 7.041701
64 13774 26314 25448 6.994490
65 13838 26314 25384 7.067611
66 13854 26314 25368 7.072017
67 15508 25657 24371 7.093681
68 12096 29163 24277 7.101004
69 12423 28841 24272 7.084689
70 12424 28841 24271 7.108399
71 12424 28841 24271 7.103451
72 12424 28841 24271 7.007678
73 12424 28841 24271 7.096198
74 12424 28841 24271 7.100812
75 12424 28841 24271 7.075683
76 12424 28841 24271 7.082154
77 12424 28841 24271 7.111337
78 12424 28841 24271 7.079633
79 12424 28841 24271 7.090685
80 12424 28841 24271 7.098454
81 12424 28841 24271 7.088268
82 12424 28841 24271 7.097348
83 12424 28841 24271 7.104127
84 12424 28841 24271 6.870719
85 12424 28841 24271 7.125760
86 12424 28841 24271 7.126721
87 12424 28841 24271 7.068454
88 12428 28841 24267 7.121277
89 13989 27280 24267 7.049060
90 12430 28841 24265 7.110398
91 15107 26314 24115 7.026799
92 12100 29485 23951 7.084596
93 14852 27049 23635 7.001741
94 14852 27049 23635 6.783844
95 13997 27963 23576 7.023545
96 14873 27602 23061 7.112636
97 14873 27602 23061 7.061709
98 15087 27641 22808 7.069676
99 13384 29472 22680 7.097946
100 15185 27950 22401 7.044722
101 13394 29794 22348 7.068242
102 13402 29794 22340 6.956696
103 13403 29794 22339 7.059453
104 13403 29794 22339 7.066551
105 15187 28259 22090 7.052156
106 13411 30142 21983 7.026290
107 13411 30142 21983 7.093609
108 13412 30142 21982 7.114901
109 13412 30142 21982 7.128646
110 13424 30142 21970 7.101974
111 13507 30142 21887 7.124174
112 13908 29794 21834 7.110652
113 14015 29846 21675 7.121230
114 13744 30207 21585 7.045533
115 16743 27293 21500 7.014229
116 14319 29846 21371 7.137440
117 14340 29846 21350 7.114989
118 14047 30207 21282 6.893830
119 14615 30155 20766 7.060459
120 14952 29846 20738 7.118115
121 14833 30155 20548 7.075264
122 14833 30155 20548 7.071061
123 14833 30155 20548 7.092829
124 14624 30490 20422 7.117110
125 14999 30155 20382 6.928939
126 14999 30155 20382 7.058806
127 15001 30155 20380 7.063232
128 15001 30155 20380 7.040823
129 15002 30155 20379 7.087177
130 15002 30155 20379 7.057293
131 15007 30155 20374 7.159613
132 15007 30155 20374 7.029191
133 15007 30155 20374 7.090155
134 15007 30155 20374 7.061722
135 15007 30155 20374 7.041067
136 15007 30155 20374 7.044773
137 15009 30155 20372 7.079611
138 15009 30155 20372 7.067729
139 15009 30155 20372 7.062865
140 15009 30155 20372 7.047357
141 15009 30155 20372 6.915348
142 15009 30155 20372 7.068625
143 15009 30155 20372 6.944716
144 15349 29885 20302 7.068174
145 13354 31882 20300 7.093645
146 14887 30373 20276 7.095046
147 14888 30373 20275 7.112479
148 14888 30373 20275 7.090874
149 14889 30373 20274 7.086747
150 14890 30373 20273 7.107146
151 14890 30373 20273 7.109060
152 14890 30373 20273 7.105390
153 14890 30373 20273 6.985603
154 14891 30373 20272 7.135518
155 15478 29885 20173 7.047729
156 15568 29833 20135 7.114492
157 15304 30207 20025 7.052413
158 15304 30207 20025 6.952829
159 15304 30207 20025 7.101551
160 15692 29833 20011 7.056013
161 13323 32269 19944 7.056027
162 13327 32269 19940 7.064925
163 15558 30168 19810 7.054283
164 15560 30168 19808 7.108046
165 15561 30168 19807 6.989891
166 15561 30168 19807 7.068303
167 15561 30168 19807 6.977843
168 15561 30168 19807 7.096829
169 15561 30168 19807 7.057337
170 15571 30168 19797 7.055151
171 13592 32204 19740 7.089576
172 15690 30168 19678 7.076354
173 15054 30812 19670 7.019549
174 14884 31017 19635 7.042619
175 15413 30529 19594 7.129914
176 15422 30529 19585 7.099873
177 15422 30529 19585 7.070298
178 15806 30168 19562 7.045319
179 15552 30490 19494 7.068048
180 15552 30490 19494 6.824119
181 15552 30490 19494 7.050164
182 15554 30490 19492 7.060391
183 15556 30490 19490 7.040247
184 15557 30490 19489 7.082002
185 15557 30490 19489 7.074891
186 15519 30529 19488 7.046185
187 13647 32513 19376 7.091764
188 18256 27937 19343 7.051040
189 15722 30529 19285 7.057859
190 15722 30529 19285 7.141602
191 15767 30529 19240 7.068142
192 15767 30529 19240 7.075793
193 15767 30529 19240 7.105108
194 15767 30529 19240 6.886118
195 15767 30529 19240 6.967400
196 15767 30529 19240 7.089913
197 15767 30529 19240 6.837327
198 15767 30529 19240 7.101641
199 15767 30529 19240 7.107425
200 15767 30529 19240 7.069529
201 15767 30529 19240 7.093993
202 15767 30529 19240 7.094853
203 15767 30529 19240 7.110432
204 15767 30529 19240 7.114648
205 15767 30529 19240 7.075171
206 15767 30529 19240 7.096670
207 15767 30529 19240 7.112167
208 15770 30529 19237 7.140431
209 15814 30490 19232 6.948672
210 15564 30812 19160 7.065891
211 15564 30812 19160 7.039439
212 15565 30812 19159 7.041879
213 15565 30812 19159 7.088048
214 15566 30812 19158 7.067933
215 15569 30864 19103 6.987967
216 15975 30529 19032 7.096664
217 15707 30812 19017 7.037082
218 15686 30864 18986 7.026470
219 15567 31147 18822 7.103706
220 15567 31147 18822 7.049440
221 15570 31147 18819 7.074641
222 15570 31147 18819 7.072454
223 15675 31147 18714 7.069373
224 15993 30864 18679 7.130751
225 14012 32874 18650 7.097495
226 14017 32874 18645 7.114488
227 16376 30529 18631 7.076442
228 19345 27615 18576 7.101306
229 16303 30851 18382 7.127720
230 14011 33157 18368 7.142972
231 13994 33196 18346 7.020997
232 14011 33196 18329 7.070711
233 14011 33196 18329 7.061656
234 14016 33196 18324 7.069731
235 14018 33196 18322 7.091453
236 14018 33196 18322 7.081099
237 19284 27937 18315 7.084112
238 16722 30529 18285 7.118133
239 16005 31534 17997 7.097357
240 18984 28659 17893 6.850011
241 18984 28659 17893 7.100552
242 19229 28620 17687 7.049746
243 17169 30890 17477 7.070195
244 16586 31534 17416 6.995204
245 16687 31534 17315 6.867315
246 15459 32939 17138 7.048035
247 15460 32939 17137 7.028293
248 15460 32939 17137 7.073872
249 15461 32939 17136 7.098691
250 15461 32939 17136 7.092995
251 15462 32939 17135 7.041515
252 15463 32939 17134 7.021841
253 15463 32939 17134 7.083942
254 15463 32939 17134 6.818034
255 15484 32939 17113 7.074666
256 17590 30890 17056 7.080266
257 16992 31534 17010 7.112893
258 20405 28259 16872 7.078844
259 20513 28337 16686 7.028269
260 20513 28337 16686 6.943668
261 20846 28337 16353 7.077164
262 20846 28337 16353 7.026392
263 17191 32035 16310 7.073185
264 21207 28259 16070 7.070751
265 21091 28942 15503 6.919830
266 21906 28581 15049 7.046124
267 21907 28942 14687 7.092996
268 18303 32770 14463 7.077567
269 23258 28337 13941 7.046183
270 23258 28337 13941 7.026512
271 23619 28581 13336 6.987725
272 23587 28942 13007 7.050090
273 20132 33030 12374 7.088963
274 18474 35941 11121 6.930154
275 18474 35941 11121 7.109260
276 18474 35941 11121 7.087023
277 18457 36302 10777 7.096448
278 18460 36302 10774 7.064500
279 18462 36302 10772 7.120964
280 18454 36341 10741 7.095183
281 18458 36624 10454 6.856475
282 18461 36624 10451 7.093999
283 18463 36624 10449 6.931891
284 21378 35671 8487 7.034636
285 22079 36289 7168 7.052915
286 25184 35310 5042 6.969676
287 25174 35336 5026 6.884862
288 25283 35284 4969 6.953205
289 23687 37037 4812 6.982426
290 25170 35671 4695 7.055201
291 24440 36907 4189 7.079940
292 23628 38094 69350 14.133548
293 23743 38094 69235 14.203330
294 23726 38416 68930 14.085742
295 22380 41330 67362 14.113639
296 27764 36728 66580 14.192151
297 27802 37063 66207 14.083096
298 23527 41652 65893 14.188220
299 27801 37385 65886 14.076923
300 28047 37720 65305 14.083392
301 28194 38325 64553 14.103627
302 29023 39655 62394 14.239670
303 31716 37050 62306 14.185900
304 31766 37063 62243 14.133101
305 29425 40299 61348 14.211112
306 30183 39782 61107 13.985501
307 36868 38120 56084 14.096815
308 36617 38621 55834 14.089460
309 35038 40452 55582 14.094530
310 35462 40117 55493 14.265102
311 36635 39434 55003 14.128173
312 36758 40335 53979 14.102607
313 42519 39730 48823 14.090736
314 42520 39730 48822 14.091960
315 42631 40787 47654 14.120841
316 41193 42979 46900 14.091826
317 42797 41457 46818 14.138565
318 53204 38403 39465 14.132716
319 51227 40774 39071 14.196460
320 61477 39730 29865 14.134241
321 61478 39730 29864 14.146149
322 61587 41122 28363 14.161054
323 61753 41457 27862 14.059308
324 84855 51328 125961 28.472842
}\datatable

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=0.03cm,
    width=\linewidth,
    height=0.4\linewidth,
    ymin=0,
    ymax=307386.8800,
    xmin=0.5,
    xmax=324.5000,
    enlarge x limits=0.01,
    xtick=\empty,
    tick align=outside,
    ymajorgrids,
    grid style={dashed, gray!30},
    xlabel={Policy \# (sorted by total cycles before padding)},
    ylabel={Cycles},
    xlabel style={font=\large},
    ylabel style={color=red!70!black, font=\large},
    yticklabel style={color=red!70!black},
    scale only axis,
    axis y line*=right,
    axis x line*=bottom,
    legend style={
        draw=none,
        fill=none,
        % font=\small,
        cells={anchor=west},
        at={(0.01,0.9)},
        anchor=north west,
    },
]
\addplot+[draw=none, fill=blue!55] table[x=case, y=user_cycle] {\datatable};
\addlegendentry{User Cycles}
\addplot+[draw=none, fill=green!55!black] table[x=case, y=paging_cycle] {\datatable};
\addlegendentry{Page Cycles}
\addplot+[draw=none, fill=orange!70] table[x=case, y=padding_cycle] {\datatable};
\addlegendentry{Padding Cycles}
\addlegendimage{line legend, no markers, draw=blue, line width=1pt, solid, dash pattern=on 1pt off 0pt}
\addlegendentry{Prover time}
\end{axis}

\begin{axis}[
    width=\linewidth,
    height=0.4\linewidth,
    ymin=0.0000,
    ymax=30.9066,
    xmin=0.5,
    xmax=324.5000,
    enlarge x limits=0.01,
    xtick=\empty,
    yticklabel style={color=blue},
    xlabel style={font=\large},
    ylabel style={color=blue, font=\large},
    axis y line*=left,
    axis x line=none,
    ylabel={Prover time (s)},
    scale only axis,
]
\addplot[
    mark=none,
    sharp plot,
    line width=1pt,
    color=blue,
    solid,
] table[x=case, y=prove_time] {\datatable};
\end{axis}
\end{tikzpicture}


==> Figs/new_arch.tex <==
\begin{tikzpicture}[
        node distance=2cm,
        block/.style={
            draw, rectangle, rounded corners,
            align=center, minimum width=2.5cm, minimum height=1cm,
            fill=blue!20, drop shadow,
        },
        arrow/.style={-Stealth, thick},
        label/.style={align=left},
        ]
        \node[draw, rectangle, dashed, rounded corners, minimum width=5.5cm, minimum height=3.2cm] (user) {};
        \node[anchor=south, yshift=0cm] at (user.south) {Subject};
        % Nested nodes inside Subject
        \node[
            draw, rectangle, rounded corners, align=center,
            minimum width=4.5cm, minimum height=2.2cm, fill=blue!10
        ] (zkvm) at (user) {};
        \node[anchor=north, xshift=-1cm] at (zkvm.north) {zkVM};
        \node[
            draw, rectangle, rounded corners, align=center,
            minimum width=3cm, minimum height=1.2cm, fill=white
        ] (pdp) at (zkvm) {PDP};
        \node[block] (idp) [above=1.5cm of user] {Identity\\Provider};
        
        \node[block] (pep) [right=3cm of user] {PEP};
        \node[draw, rectangle, dashed, rounded corners, align=center, minimum width=3.5cm, minimum height=2.8cm] (device) at (pep) {};
        \node[anchor=south, yshift=0.1cm] at (device.south) {Edge Device};
        \node[block] (admin) [above=1.2cm of device] {Policy\\Authority};

        % Draw arrows with labels using 'step' macro for circled numbers
        \draw[arrow] (user) to[bend left] node[left, label, yshift=0.5cm] {\step{1}{Authentication}} (idp);
        \draw[arrow] (idp) to[bend left] node[right, label, yshift=0.5cm] {\step{2}{Auth\\Token}} (pdp);
        \draw[arrow] (admin) -- node[below,label, xshift=0.5cm] {\step{3}{Signed Policy}} (pdp);
        \node[anchor=south] at (zkvm.south) {\step{4}{zkSNARK Generation}};
        
        \draw[arrow] (user) -- node[below, label] {\step{5}{Request,\\Context, Proof}} (device);

        \node[anchor=north, yshift=0.6cm] at (pep.north) {\step{6}{Verification}};
    \end{tikzpicture}

==> Figs/old_arch.tex <==
\begin{tikzpicture}[
        node distance=2cm,
        block/.style={
            draw, rectangle, rounded corners,
            align=center, minimum width=2.5cm, minimum height=1cm,
            fill=blue!20, drop shadow,
        },
        arrow/.style={-Stealth, thick},
        label/.style={align=left},
        ]
        \node[block] (user) {Subject};
        \node[block] (idp) [above=2cm of user] {Identity\\Provider};
        \node[block] (pep) [right=3cm of user] {Policy Enforcement\\Point};
        \node[block] (engine) [above of=pep] {Policy\\Decision Point};
        \node[block] (device) [right=3cm of pep] {Edge\\ Device};
        %\node[block] (siem) [above of=engine] {SIEM};
        \node[block] (admin) [right=3cm of engine] {Policy\\Authority};
        
        % Application Gateway group around engine and pep
        \node[draw, dashed, rounded corners, fit=(engine) (pep), inner sep=6pt] (appgw) {};
        \node[above=0.2cm of appgw, font=\small] {Application Gateway};
        
        % Draw arrows with labels using 'step' macro for circled numbers
        \draw[arrow] (user) to[bend left] node[left, label] {\step{1}{Authentication}} (idp);
        \draw[arrow] (idp) to[bend left] node[right, label] {\step{2}{Auth Token}} (user);
        \draw[arrow] (user) -- node[below, label] {\step{3}{Request,\\Auth Token}} (pep);
        \draw[arrow] (pep)to[bend left] (engine); 
        \draw[arrow] (engine)to[bend left] (pep);
        \draw[arrow, double, double distance=1pt, draw=green!50!black] (pep) --
            node[below, label] {\step{4}{Authorized\\Request}}
            node[above, font=\scriptsize, yshift=2pt] {Implicitly trusted}
            (device);
        \draw[arrow, dashed] (admin) -- node[above, label] {Policy} (engine);
    \end{tikzpicture}

